Additivity of entropic uncertainty relations

We consider the uncertainty between two pairs of local projective measurements performed on a multipartite system. We show that the optimal bound in any linear uncertainty relation, formulated in terms of the Shannon entropy, is additive. This directly implies, against naive intuition, that the minimal entropic uncertainty can always be realized by fully separable states. Hence, in contradiction to proposals by other authors, no entanglement witness can be constructed solely by comparing the attainable uncertainties of entangled and separable states. However, our result gives rise to a huge simplification for computing global uncertainty bounds as they now can be deduced from local ones. Furthermore, we provide the natural generalization of the Maassen and Uffink inequality for linear uncertainty relations with arbitrary positive coefficients.

==> entrocurves2.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'entrocurves2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\pdfoutput=1
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{718bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00417827)%
    \put(0,0){\includegraphics[width=\unitlength]{hatinkenrecht.pdf}}%
    \put(-0.00075469,0.94717619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.0040921,0.51138743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.00300822,0.03679451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.04526462,-0.00509331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.49071858,-0.00511466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.94945813,-0.00572608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.01,1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$r'$}}%
    \put(0.80670047,-0.00537372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.63699991,1.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda / \mu =1$}}}
    \put(0.1,1.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda / \mu =0.1$}}}
    \put(0.9,1.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu/\lambda=0.1$}}}%
  \end{picture}%
\endgroup%


==> settingbipart.tex <==
\pdfoutput=1

%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'settingbipart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.1bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86540146)%
    \put(0,0){\includegraphics[width=\unitlength]{settingbipart3.pdf}}%
    \put(0.0105934,0.45038045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$\rho_{AB}$}}}%
    \put(0.66625045,0.75912322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$X_A$}}}%
    \put(0.67672339,0.55572535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$Y_A$}}}%
    \put(0.19641465,0.398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$\{1,0\}$}}}%
    \put(0.37012529,0.23040606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$1$}}}%
    \put(0.37245708,0.10397472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$0$}}}%
    \put(0.67350572,0.28611338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$X_B$}}}%
    \put(0.67790217,0.07542367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$Y_B$}}}%
    \put(0.36415837,0.7188627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$1$}}}%
    \put(0.36549016,0.592845494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$0$}}}%
    \put(0.1451055,0.73881085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.13441092,0.07866612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(1,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda \, \p_{X_{AB}}$}}}%
    \put(1.05,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\oplus$}}}%
    \put(1,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu \, \p_{Y_{AB}}$}}}%
  \end{picture}%
\endgroup%

